Bringing Emerging Architectures to Sequence Labeling in NLP

Pretrained Transformer encoders are the dominant approach to sequence labeling. While some alternative architectures-such as xLSTMs, structured state-space models, diffusion models, and adversarial learning-have shown promise in language modeling, few have been applied to sequence labeling, and mostly on flat or simplified tasks. We study how these architectures adapt across tagging tasks that vary in structural complexity, label space, and token dependencies, with evaluation spanning multiple languages. We find that the strong performance previously observed in simpler settings does not always generalize well across languages or datasets, nor does it extend to more complex structured tasks.

==> (inline-0) <==
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} & 62.74 & 57.14 & 1.74 & 1.12 & 59.98 & 52.65 & 3.56 & 2.69 & 95.97 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 64.62 & 59.36 & 1.66 & 0.95 & 61.37 & 54.16 & 3.81 & 2.57 & 95.74 \\
        {\scriptsize $\leftrightarrow$} & 87.19 & 84.43 & 20.74 & 18.67 & 85.42 & 82.14 & 29.06 & 25.79 & 96.27 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 90.11 & 87.94 & 28.44 & 25.91 & 87.7 & 84.87 & 34.56 & 31.33 & 96.92 \\
        {\scriptsize DiT} & 94.47 & 92.76 & 40.98 & 36.3 & 93.37 & 90.03 & 50.91 & 39.98 & 95.83 \\
        {\scriptsize GaT} & \underline{\textbf{95.89}} & \underline{\textbf{94.96}} & \textbf{50.95} & \textbf{47.72} & \textbf{94.76} & \textbf{93.43} & \textbf{57.45} & \textbf{53.56} & \textbf{97.91} \\
        {\scriptsize SSD} & 68.25 & 63.16 & 2.32 & 1.28 & 65.08 & 58.72 & 4.64 & 3.23 & 97.33 \\
        \hline 
        {\scriptsize Base} & 95.84 & 94.88 & \underline{52.07} & \underline{49.21} & \underline{95.19} & \underline{93.97} & \underline{59.15} & \underline{55.5} & \underline{97.97} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} & 68.11 & 54.79 & 9.16 & 7.43 & 65.47 & 55.46 & 9.58 & 8.85 & 92.71 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 68.99 & 55.63 & 8.64 & 6.54 & 66.62 & 56.33 & 9.21 & 8.85 & 91.95 \\
        {\scriptsize $\leftrightarrow$} & 83.48 & 76.32 & 14.45 & 13.09 & 81.29 & 74.91 & 15.03 & 13.46 & 92.74 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 86.32 & 79.64 & 18.85 & 16.54 & 84.13 & 78.8 & 19.84 & 17.75 & 93.55 \\
        {\scriptsize DiT} & 92.81 & 87.84 & 30.68 & 25.03 & 92.84 & 87.87 & 32.36 & 24.14 & 97.1 \\
        {\scriptsize GaT} & \underline{\textbf{94.16}} & \textbf{90.77} & \underline{\textbf{36.28}} & \underline{\textbf{32.41}} & \underline{\textbf{93.41}} & \underline{\textbf{93.52}} & \underline{\textbf{39.01}} & \underline{\textbf{35.08}} & \underline{\textbf{97.96}} \\
        {\scriptsize SSD} & 70.57 & 57.35 & 8.59 & 6.28 & 67.81 & 57.7 & 8.69 & 7.96 & 93.38 \\
        \hline 
        {\scriptsize Base} & 94.01 & \underline{90.84} & 36.07 & 32.25 & 92.81 & 90.04 & 36.39 & 32.36 & 97.79 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} & 39.44 & 32.78 & 7.0 & 5.5 & 58.31 & 39.58 & 8.78 & 5.54 & 63.77 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 44.25 & 37.59 & 7.72 & 5.84 & 57.99 & 40.36 & 8.28 & 5.48 & 68.84 \\
        {\scriptsize $\leftrightarrow$} &  68.99 & 63.08 & 23.02 & 20.78 & 79.03 & 72.22 & 24.94 & 22.38 & 65.82 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} &75.4 & 70.68 & 30.08 & 27.72 & 83.13 & 77.29 & 32.92 & 29.64  & 71.48 \\
        {\scriptsize DiT} & 94.2 & 88.05 & 60.02 & 50.1 & 43.51 & 36.55 & 0.0 & 0.0   & 65.22 \\
        {\scriptsize GaT} &  \underline{\textbf{94.75}} & \underline{\textbf{91.22}} & \underline{\textbf{62.34}} & \underline{\textbf{58.14}} & \textbf{94.02} & \textbf{91.26} & \textbf{59.96} & \textbf{56.4} & \underline{\textbf{79.54}} \\
        {\scriptsize SSD} & 47.76 & 40.49 & 8.54 & 6.3 & 45.22 & 39.41 & 7.6 & 6.1 & 65.3 \\
        \hline 
        {\scriptsize Base} & 91.89 & 90.22 & 58.82 & 56.32 & \underline{94.12} & \underline{92.12} & \underline{60.24} & \underline{57.14} & 78.88 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} & 65.76 & 52.21 & 0.32 & 0.11 & 66.56 & 46.64 & 0.42 & 0.11& 67.28 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 65.77 & 50.9 & 0.74 & 0.21 & 65.91 & 55.81 & 1.06 & 0.63  & 70.26 \\
        {\scriptsize $\leftrightarrow$} & 77.29 & 66.19 & 7.19 & 4.76 & 78.98 & 72.58 & 11.63 & 8.77 & 32.72 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} &  79.64 & 68.78 & 10.78 & 5.92 & 81.33 & 74.62 & 15.75 & 11.73 & 71.21  \\
        {\scriptsize DiT} &  88.07 & 80.2 & 19.87 & 10.25 & 87.03 & 79.16 & 18.67 & 8.54  & 54.07 \\
        {\scriptsize GaT} & \textbf{92.21} & \underline{\textbf{89.24}} & \textbf{37.84} & \textbf{31.92} & \textbf{89.58} & \textbf{85.55} & \textbf{25.26} & \textbf{19.87} & \textbf{72.99} \\
        {\scriptsize SSD} & 63.23 & 48.55 & 0.32 & 0.0 & 55.81 & 37.04 & 0.63 & 0.32  & 59.47 \\
        \hline
        {\scriptsize Base} &  \underline{92.28} & 89.17 & \underline{40.38} & \underline{32.66} & \underline{92.4} & \underline{89.29} & \underline{47.78} & \underline{37.74} & \underline{74.14} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} &  53.67 & 43.05 & 1.34 & 0.98 & 16.46 & 1.67 & 0.2 & 0.08 & 79.03 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 54.12 & 43.75 & 1.5 & 0.87 & 56.87 & 46.66 & 3.66 & 2.4 & 80.12 \\
        {\scriptsize $\leftrightarrow$} & 72.6 & 65.86 & 10.47 & 9.45 & 72.32 & 66.37 & 9.88 & 8.62 & 79.36 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} &  76.6 & 70.79 & 12.48 & 11.02 & 77.61 & 72.63 & 13.73 & 12.0 & 85.55 \\
        {\scriptsize DiT} & 88.04 & 84.91 & 21.37 & 18.38 & 62.75 & 52.5 & 2.44 & 1.3  & 78.08 \\
        {\scriptsize GaT} &\underline{\textbf{88.82}} & \underline{\textbf{86.52}} & \textbf{21.96} & \textbf{20.15} & \textbf{86.13} & \textbf{83.25} & \textbf{21.21} & \textbf{19.36} & \underline{\textbf{88.6}} \\
        {\scriptsize SSD} & 57.35 & 47.44 & 1.73 & 1.34 & 52.46 & 44.23 & 1.77 & 1.18  & 80.05 \\
        \hline 
        {\scriptsize Base} &  87.23 & 83.39 & \underline{22.98} & \underline{20.78} & \underline{87.74} & \underline{84.79} & \underline{26.01} & \underline{24.12}  & 88.55 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} & 82.46 & 71.6 & 1.68 & 0.42 & 83.36 & 79.53 & 3.21 & 1.82& 84.43 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 82.02 & 70.06 & 1.82 & 0.42 & 82.97 & 78.62 & 3.35 & 1.4 & 81.99 \\
        {\scriptsize $\leftrightarrow$} & 6.88 & 75.38 & 3.77 & 2.09 & 78.6 & 78.0 & 0.7 & 0.42 & 84.54 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 87.54 & 75.91 & 6.15 & 3.35 & 88.39 & 85.25 & 9.92 & 7.96 & 84.01 \\
        {\scriptsize DiT} & 94.54 & 91.17 & 18.44 & 10.47 & 90.42 & 82.78 & 11.45 & 3.77 & 90.98 \\
        {\scriptsize GaT} &  \underline{\textbf{95.15}} & \underline{\textbf{92.47}} & \underline{\textbf{21.51}} & \underline{\textbf{16.34}} & \underline{\textbf{94.02}} & \underline{\textbf{91.1}} & \underline{\textbf{26.4}} & \underline{\textbf{19.83}} & \textbf{95.36} \\
        {\scriptsize SSD} & 79.22 & 61.61 & 1.12 & 0.14 & 77.72 & 58.83 & 0.7 & 0.28 & 69.11 \\
        \hline
        {\scriptsize Base} & 95.09 & 92.43 & 19.55 & 14.39 & 93.85 & 90.82 & 24.86 & 18.3 & \underline{95.36} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} & 73.66 & 60.32 & 4.26 & 2.18 & 74.09 & 60.19 & 3.96 & 1.78 & 15.34 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 71.24 & 57.42 & 2.87 & 1.09 & 72.73 & 59.06 & 2.28 & 0.89  & \textbf{75.63} \\
        {\scriptsize $\leftrightarrow$} & 9.65 & 8.78 & 0.1 & 0.0 & 79.89 & 70.23 & 11.6 & 7.23 & 58.15 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 80.06 & 70.7 & 11.2 & 7.93 & 80.25 & 71.83 & 12.78 & 8.92 & 71.05 \\
        {\scriptsize DiT} &  94.41 & 89.4 & 45.79 & 33.0 & 90.14 & 79.83 & 15.98 & 3.71 & 61.17 \\
        {\scriptsize GaT} &  \underline{\textbf{95.11}} & \textbf{92.42} & \textbf{51.64} & \underline{\textbf{43.11}} & \underline{\textbf{93.29}} & \textbf{90.45} & \textbf{35.68} & \textbf{29.93} & 74.28 \\
        {\scriptsize SSD} &  70.8 & 55.78 & 2.38 & 0.99 & 65.5 & 49.56 & 1.39 & 0.1 & 60.05 \\
        \hline 
        {\scriptsize Base} & 95.1 & \underline{92.47} & \underline{52.82} & 43.11 & 93.28 & \underline{90.97} & \underline{39.84} & \underline{33.99}& \underline{75.71} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{H}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} & 60.69 & 52.52 & 0.83 & 0.31 & 66.14 & 54.81 & 4.5 & 1.57 & 60.51 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 58.93 & 50.47 & 0.7 & 0.26 & 66.75 & 56.32 & 4.81 & 2.01  & 65.24 \\
        {\scriptsize $\leftrightarrow$} & 67.23 & 60.2 & 8.48 & 5.55 & 74.68 & 67.72 & 12.42 & 8.92  & 49.74 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 68.06 & 61.61 & 9.49 & 6.95 & 76.66 & 71.0 & 16.0 & 12.51  & 65.52 \\
        {\scriptsize DiT} & 89.29 & 85.18 & 34.89 & 27.2 & 85.66 & 79.16 & 29.09 & 17.91 & 46.65 \\
        {\scriptsize GaT} & \underline{\textbf{89.95}} & \underline{\textbf{87.6}} & \underline{\textbf{40.93}} & \underline{\textbf{35.33}} & \textbf{87.15} & \textbf{84.01} & \textbf{31.31} & \textbf{25.27}  & \underline{\textbf{66.56}} \\
        {\scriptsize SSD} & 52.49 & 41.18 & 0.0 & 0.0 & 47.74 & 31.46 & 0.13 & 0.0 & 33.29 \\
        \hline 
        {\scriptsize Base} &89.43 & 86.92 & 38.61 & 33.36 & \underline{89.77} & \underline{86.93} & \underline{40.27} & \underline{33.54} & 66.42 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$}  &  80.46 & 63.39 & 3.28 & 1.09 & 77.85 & 64.95 & 5.11 & 1.82  & 61.76 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} 
        & 79.75 & 59.61 & 3.89 & 1.7 & 82.4 & 73.19 & 9.49 & 4.74 & 64.7 \\
        {\scriptsize $\leftrightarrow$} & 72.62 & 30.46 & 0.0 & 0.0 & 91.24 & 87.65 & 32.73 & 28.1 & 42.71 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$}& 88.58 & 74.6 & 26.4 & 14.48 & 92.39 & 89.47 & 38.32 & 34.06 & 64.34 \\
        {\scriptsize DiT} & \underline{\textbf{97.04}} & 93.43 & 59.61 & 48.42 & \textbf{97.03} & \textbf{94.07} & \textbf{62.9} & \textbf{48.3} & 48.55 \\
        {\scriptsize GaT}  & 96.9 & \textbf{94.39} & \textbf{59.85} & \textbf{49.15} & 96.28 & 93.6 & 48.66 & 37.1  & \textbf{66.1} \\
        {\scriptsize SSD} &  79.5 & 62.77 & 1.09 & 0.36 & 75.2 & 53.23 & 2.55 & 1.22 & 53.52 \\
        \hline 
        {\scriptsize Base} & 96.9 & \underline{94.46} & \underline{60.95} & \underline{51.46} & \underline{97.49} & \underline{95.85} & \underline{69.46} & \underline{62.04}  & \underline{66.92} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|c|}
        \cline{2-10}
        \multicolumn{1}{c|}{}& \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{T}} &\multirow{2}{*}{\textbf{POS}}\\
        \cline{2-9}
        \multicolumn{1}{c|}{}& UF & LF & UM & LM & UF & LF & UM & LM & \\
        \hline
        {\scriptsize $\rightarrow$} & 55.06 & 48.81 & 5.11 & 3.9 & 59.28 & 46.26 & 6.01 & 4.35  & 80.51 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 54.23 & 47.43 & 3.75 & 2.7 & 59.33 & 46.31 & 6.46 & 4.65  & 76.46 \\
        {\scriptsize $\leftrightarrow$} &  13.7 & 12.52 & 0.15 & 0.0 & 24.87 & 14.94 & 3.75 & 0.15  & 78.39 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 70.88 & 63.03 & 12.76 & 6.01 & 73.46 & 62.72 & 13.21 & 10.36 & 80.08 \\
        {\scriptsize DiT} &90.46 & 81.26 & 34.08 & 21.92 & 84.59 & 66.95 & 19.84 & 7.49 & 89.82 \\
        {\scriptsize GaT} &\underline{\textbf{90.77}} & \textbf{88.02} & \textbf{39.19} & \textbf{34.53} & \textbf{88.31} & \textbf{84.53} & \textbf{42.19} & \textbf{37.84} & \textbf{94.38} \\
        {\scriptsize SSD} & 51.51 & 44.68 & 3.3 & 2.55 & 51.56 & 40.57 & 3.45 & 1.95 & 77.36 \\
        \hline 
        {\scriptsize Base} & 90.67 & \underline{88.12} & \underline{41.14} & \underline{36.49} & \underline{89.69} & \underline{86.07} & \underline{45.35} & \underline{41.29} & \underline{94.47} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}}\\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 65.97 & 60.01 & 6.17 & 3.56 & 66.28 & 60.42 & 6.0 & 3.1 & 65.99 & 60.05 & 5.46 & 2.86 & 58.86 & 53.96 & 5.75 & 3.02 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 67.64 & 61.53 & 6.66 & 3.68 & 68.35 & 62.63 & 6.33 & 2.86 & 68.28 & 62.65 & 6.58 & 3.52 & 61.71 & 57.05 & 5.75 & 2.94 \\
        {\scriptsize $\leftrightarrow$} & 90.16 & 88.51 & 35.97 & 30.67 & 89.51 & 87.92 & 33.94 & 29.01 & 90.05 & 88.51 & 36.34 & 31.37 & 88.22 & 86.35 & 32.49 & 26.82 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 91.92 & 90.41 & 41.35 & 35.68 & 91.51 & 90.03 & 40.73 & 34.98 & 91.34 & 90.01 & 39.94 & 35.43 & 91.45 & 90.14 & 42.09 & 36.67 \\
        {\scriptsize DiT} & 89.39 & 86.83 & 35.02 & 26.2 & 94.4 & 92.31 & 55.05 & 40.31 & 94.79 & 92.39 & 57.66 & 41.39 & 94.44 & 92.04 & 55.26 & 38.37 \\
        {\scriptsize GaT} & \underline{\textbf{95.77}} & \underline{\textbf{94.13}} & \underline{\textbf{61.96}} & \underline{\textbf{49.05}} & \textbf{95.87} & \textbf{94.19} & \underline{\textbf{63.37}} & \underline{\textbf{49.92}} & \underline{\textbf{95.85}} & \underline{\textbf{94.19}} & \underline{\textbf{63.87}} & \underline{\textbf{50.37}} & \underline{\textbf{95.78}} & \underline{\textbf{94.13}} & \underline{\textbf{63.78}} & \underline{\textbf{49.75}} \\
        {\scriptsize SSD} & 72.45 & 66.25 & 7.91 & 3.81 & 71.45 & 65.52 & 6.95 & 3.56 & 72.05 & 66.07 & 6.58 & 3.1 & 64.84 & 59.87 & 6.21 & 2.86 \\
        \hline 
        {\scriptsize Base} & 95.57 & 93.86 & 59.35 & 46.36 & \underline{95.96} & \underline{94.34} & 63.2 & 49.63 & 95.78 & 94.05 & 62.83 & 48.26 & 95.76 & 94.02 & 62.58 & 49.13 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}}\\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 57.75 & 45.13 & 9.97 & 7.19 & 58.13 & 45.42 & 10.71 & 7.19 & 58.13 & 45.42 & 10.71 & 7.19 & 54.96 & 42.52 & 11.29 & 6.88 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 61.81 & 50.41 & 12.44 & 8.87 & 61.12 & 49.5 & 12.86 & 9.08 & 61.12 & 49.5 & 12.86 & 9.08 & 56.65 & 45.36 & 12.34 & 8.82 \\
        {\scriptsize $\leftrightarrow$} & 82.12 & 79.3 & 25.93 & 21.21 & 81.9 & 79.3 & 26.93 & 22.52 & 81.9 & 79.3 & 26.93 & 22.52 & 79.42 & 76.31 & 25.14 & 20.47 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 84.16 & 82.18 & 30.08 & 25.3 & 83.19 & 80.82 & 27.82 & 23.57 & 83.19 & 80.82 & 27.82 & 23.57 & 82.15 & 79.68 & 29.29 & 24.36 \\
        {\scriptsize DiT} & 84.29 & 82.21 & 28.29 & 24.51 & 90.17 & 87.93 & 42.2 & 33.91 & 89.63 & 87.42 & 40.79 & 33.23 & 89.28 & 86.65 & 41.78 & 32.34 \\
        {\scriptsize GaT} & \underline{\textbf{90.86}} & \underline{\textbf{88.84}} & \underline{\textbf{42.05}} & \underline{\textbf{34.44}} & \underline{\textbf{91.17}} & \underline{\textbf{89.19}} & \underline{\textbf{46.14}} & \underline{\textbf{37.59}} & \textbf{90.27} & \textbf{88.14} & \textbf{43.25} & \underline{\textbf{35.17}} & \underline{\textbf{90.83}} & \underline{\textbf{88.57}} & \underline{\textbf{45.83}} & \underline{\textbf{36.17}} \\
        {\scriptsize SSD} & 57.91 & 44.74 & 10.08 & 7.51 & 57.66 & 44.47 & 9.71 & 6.61 & 57.84 & 44.78 & 10.29 & 7.09 & 54.05 & 41.12 & 10.03 & 6.46 \\
        \hline 
        {\scriptsize Base} & 90.42 & 88.28 & 41.26 & 33.44 & 90.8 & 88.63 & 44.25 & 35.43 & \underline{90.58} & \underline{88.47} & \underline{44.3} & 35.17 & 90.32 & 87.94 & 44.83 & 34.96 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|cc|}
        \cline{2-19}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}} & \multirow{2}{*}{U} & \multirow{2}{*}{\textbf{X}}\\ 
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM & &\\
        \hline 
        {\scriptsize $\rightarrow$} & 60.99 & 51.89 & 7.57 & 2.46 & 61.49 & 53.4 & 7.37 & 2.76 & 60.94 & 52.63 & 6.96 & 2.46 & 55.91 & 48.96 & 8.5 & 3.48 & 90.31 & 89.99 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 69.43 & 60.81 & 11.87 & 4.81 & 64.12 & 56.59 & 9.62 & 3.17 & 63.9 & 56.09 & 11.05 & 5.12 & 58.27 & 51.98 & 8.5 & 3.68 & 88.96 & 88.31 \\
        {\scriptsize $\leftrightarrow$} & 77.22 & 67.42 & 18.83 & 7.27 & 76.44 & 67.25 & 19.86 & 9.01 & 76.82 & 66.91 & 20.06 & 8.19 & 75.63 & 67.21 & 21.8 & 9.72 & 91.52 & 91.79 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 81.87 & 74.22 & 25.18 & 13.2 & 81.68 & 73.87 & 27.43 & 14.02 & 82.9 & 76.07 & 28.56 & 15.97 & 81.95 & 75.8 & 29.99 & 16.99 & 91.36 & 92.26 \\
        {\scriptsize DiT} & 75.74 & 70.28 & 20.78 & 11.77 & \underline{\textbf{86.44}} & 80.75 & \textbf{38.38} & 19.45 & 85.38 & 79.74 & 37.67 & 20.06 & 85.14 & 79.22 & 35.62 & 16.89 & \textbf{96.62} & 94.62 \\
        {\scriptsize GaT} & \underline{\textbf{87.67}} & \underline{\textbf{82.65}} & \underline{\textbf{39.3}} & \underline{\textbf{22.82}} & 86.36 & \underline{\textbf{81.67}} & 38.18 & \underline{\textbf{22.52}} & \underline{\textbf{87.92}} & \underline{\textbf{83.14}} & \underline{\textbf{42.99}} & \underline{\textbf{24.56}} & \underline{\textbf{87.55}} & \underline{\textbf{82.68}} & \underline{\textbf{42.78}} & \underline{\textbf{23.34}} & 96.21 & \textbf{97.42} \\
        {\scriptsize SSD} & 61.71 & 52.34 & 7.78 & 2.56 & 59.6 & 50.4 & 6.55 & 1.84 & 59.06 & 50.53 & 6.55 & 2.05 & 55.35 & 47.86 & 7.98 & 3.48 & 93.16 & 92.67 \\
        \hline 
        {\scriptsize Base} & 87.33 & 82.49 & 38.38 & 22.11 & 86.2 & 81.13 & \underline{39.0} & 22.11 & 87.44 & 82.77 & 41.15 & 23.23 & 87.28 & 82.29 & 42.58 & 22.93 & \underline{96.79} & \underline{97.53} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|c|}
        \cline{2-18}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}} & \multirow{2}{*}{\textbf{U}}\\ 
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM & \\
        \hline 
        {\scriptsize $\rightarrow$} & 52.02 & 41.85 & 4.56 & 2.06 & 54.21 & 44.77 & 4.84 & 2.11 & 54.75 & 44.51 & 5.34 & 2.22 & 44.97 & 36.92 & 4.67 & 1.5 & 87.65 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 55.7 & 45.48 & 5.89 & 2.22 & 53.1 & 43.31 & 5.11 & 2.06 & 53.72 & 43.86 & 5.28 & 1.78 & 44.53 & 36.63 & 5.23 & 2.17 & 85.06 \\
        {\scriptsize $\leftrightarrow$} & 70.03 & 57.46 & 12.95 & 4.5 & 70.43 & 58.34 & 15.4 & 5.06 & 69.11 & 56.36 & 14.01 & 4.17 & 67.93 & 56.76 & 17.01 & 5.84 & 81.76 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 78.18 & 68.11 & 22.68 & 8.78 & 77.05 & 67.9 & 22.57 & 10.56 & 78.0 & 68.44 & 22.9 & 9.34 & 75.91 & 66.8 & 24.18 & 9.73 & 85.56 \\
        {\scriptsize DiT} & 59.0 & 53.77 & 4.17 & 2.33 & 84.69 & 79.43 & 42.3 & 24.51 & 83.63 & 78.86 & 40.08 & 25.57 & 85.25 & 78.47 & 41.47 & 19.46 & 93.54 \\
        {\scriptsize GaT} & \textbf{86.0} & \textbf{81.76} & \textbf{42.47} & \textbf{28.74} & \underline{\textbf{86.2}} & \underline{\textbf{81.93}} & \underline{\textbf{45.41}} & \underline{\textbf{31.13}} & \textbf{86.64} & \textbf{82.54} & \textbf{46.47} & \underline{\textbf{31.63}} & \textbf{86.06} & \textbf{81.76} & \textbf{44.91} & \textbf{29.41} & \underline{\textbf{95.54}} \\
        {\scriptsize SSD} & 41.57 & 28.92 & 1.56 & 0.56 & 43.26 & 31.34 & 2.5 & 0.72 & 42.83 & 30.41 & 2.22 & 0.5 & 37.66 & 26.66 & 2.89 & 0.78 & 88.12 \\
        \hline
        {\scriptsize Base} & \underline{86.6} & \underline{82.43} & \underline{43.58} & \underline{29.85} & 86.12 & 81.89 & 44.36 & 30.24 & \underline{86.89} & \underline{82.58} & \underline{46.75} & 31.02 & \underline{86.64} & \underline{82.4} & \underline{46.8} & \underline{31.57} & 95.52 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|c|}
        \cline{2-18}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}} & \multirow{2}{*}{\textbf{U}}\\ 
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM & \\
        \hline 
        {\scriptsize $\rightarrow$} & 73.06 & 65.31 & 4.81 & 1.44 & 73.63 & 66.27 & 4.81 & 2.16 & 73.61 & 66.07 & 3.61 & 1.2 & 66.27 & 60.32 & 4.33 & 1.44 & 94.81 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 76.22 & 69.62 & 5.77 & 2.88 & 75.34 & 68.39 & 5.05 & 1.68 & 74.99 & 68.35 & 7.45 & 3.85 & 67.99 & 62.0 & 5.53 & 1.92 & 94.04 \\
        {\scriptsize $\leftrightarrow$} & 86.59 & 80.85 & 20.43 & 10.1 & 86.36 & 81.8 & 19.47 & 12.74 & 84.47 & 78.14 & 18.27 & 7.45 & 85.02 & 79.57 & 21.39 & 10.1 & 94.37 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 88.44 & 84.61 & 22.84 & 15.62 & 88.27 & 84.29 & 26.44 & 16.35 & 88.82 & 84.75 & 24.04 & 13.22 & 89.28 & 84.9 & 29.57 & 16.59 & 95.62 \\
        {\scriptsize DiT} & 88.95 & 85.94 & 32.93 & 23.08 & 93.47 & 90.57 & 46.39 & \textbf{32.21} & 93.12 & 90.34 & 43.03 & 30.05 & 94.32 & 90.78 & 49.04 & 29.81 & 98.09 \\
        {\scriptsize GaT} & \underline{\textbf{94.64}} & \underline{\textbf{91.99}} & \underline{\textbf{47.84}} & \underline{\textbf{33.89}} & \underline{\textbf{93.99}} & \textbf{91.05} & \textbf{49.04} & 32.21 & \underline{\textbf{94.47}} & \underline{\textbf{91.94}} & \underline{\textbf{50.0}} & \underline{\textbf{36.78}} & \underline{\textbf{94.84}} & \underline{\textbf{91.97}} & \textbf{50.0} & \underline{\textbf{35.82}} & \textbf{98.42} \\
        {\scriptsize SSD} & 73.44 & 66.59 & 5.05 & 2.16 & 74.44 & 67.09 & 6.73 & 2.4 & 74.44 & 67.39 & 5.77 & 2.64 & 66.14 & 59.99 & 4.09 & 1.68 & 96.21 \\
        \hline 
        {\scriptsize Base} & 94.19 & 91.42 & 46.15 & 32.93 & 93.91 & \underline{91.1} & \underline{50.24} & \underline{35.1} & 94.27 & 91.59 & 46.63 & 32.93 & 94.53 & 91.5 & \underline{50.48} & 33.41 & \underline{98.45} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|c|}
        \cline{2-18}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}} & \multirow{2}{*}{\textbf{U}}\\ 
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM & \\
        \hline 
        {\scriptsize $\rightarrow$} & 68.43 & 63.89 & 2.65 & 1.43 & 68.67 & 64.25 & 1.83 & 0.81 & 69.49 & 64.59 & 1.43 & 1.22 & 59.31 & 55.73 & 0.81 & 0.61 & 92.47 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 70.95 & 66.75 & 2.24 & 1.02 & 69.77 & 65.84 & 1.63 & 1.02 & 70.11 & 65.71 & 2.04 & 0.81 & 62.16 & 58.56 & 1.43 & 0.81 & 90.3 \\
        {\scriptsize $\leftrightarrow$} & 77.55 & 71.56 & 8.35 & 4.07 & 80.04 & 74.02 & 11.61 & 5.7 & 78.76 & 72.38 & 9.16 & 4.07 & 74.87 & 68.54 & 11.0 & 4.28 & 91.41 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 82.07 & 78.25 & 13.44 & 7.74 & 83.35 & 79.3 & 16.29 & 9.37 & 84.11 & 80.31 & 18.13 & 12.02 & 81.69 & 77.58 & 15.07 & 9.57 & 92.05 \\
        {\scriptsize DiT} & 81.58 & 77.97 & 12.83 & 8.15 & 89.67 & 85.3 & 30.55 & 17.52 & 90.42 & 86.43 & 32.59 & 19.55 & 90.98 & 85.87 & 34.62 & 15.68 & 95.24 \\
        {\scriptsize GaT} & \textbf{91.75} & \textbf{88.43} & \underline{\textbf{38.09}} & \textbf{24.85} & \underline{\textbf{92.5}} & \underline{\textbf{89.55}} & \underline{\textbf{39.92}} & \underline{\textbf{27.29}} & \textbf{91.33} & \textbf{88.18} & \textbf{36.46} & \textbf{23.63} & \textbf{92.19} & \textbf{88.98} & \textbf{40.33} & \textbf{25.87} & \underline{\textbf{97.88}} \\
        {\scriptsize SSD} & 57.47 & 47.68 & 1.22 & 0.41 & 60.17 & 49.03 & 0.41 & 0.2 & 60.67 & 49.97 & 0.41 & 0.0 & 50.01 & 41.78 & 0.61 & 0.41 & 85.34 \\
        \hline
        {\scriptsize Base} & \underline{91.99} & \underline{88.75} & 37.88 & \underline{25.87} & 91.67 & 88.37 & 39.1 & 25.25 & \underline{92.24} & \underline{89.12} & \underline{38.49} & \underline{25.46} & \underline{92.39} & \underline{89.26} & \underline{41.96} & \underline{27.7} & 97.52 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|c|}
        \cline{2-18}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}} & \multirow{2}{*}{\textbf{U}}\\ 
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM & \\
        \hline 
        {\scriptsize $\rightarrow$} & 51.77 & 41.07 & 0.89 & 0.22 & 50.41 & 40.19 & 1.56 & 0.22 & 51.37 & 39.72 & 0.67 & 0.0 & 41.31 & 31.78 & 1.11 & 0.0 & 77.75 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 56.46 & 43.54 & 1.78 & 0.0 & 53.97 & 42.12 & 0.45 & 0.0 & 52.1 & 41.45 & 0.89 & 0.22 & 44.65 & 35.79 & 1.78 & 0.0 & 74.88 \\
        {\scriptsize $\leftrightarrow$} & 25.09 & 3.92 & 0.0 & 0.0 & 61.85 & 43.19 & 3.79 & 0.67 & 34.82 & 10.31 & 0.89 & 0.0 & 33.06 & 5.54 & 0.0 & 0.0 & 75.71 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 67.64 & 54.46 & 4.68 & 1.34 & 66.38 & 55.05 & 4.9 & 0.89 & 65.63 & 52.85 & 3.79 & 0.89 & 64.48 & 52.56 & 6.24 & 1.11 & 67.06 \\
        {\scriptsize DiT} & 60.87 & 54.76 & 1.34 & 0.22 & 79.27 & 72.16 & 15.14 & 6.46 & 71.63 & 64.94 & 8.91 & 4.9 & 28.96 & 21.62 & 1.34 & 0.45 & 95.08 \\
        {\scriptsize GaT} & \underline{\textbf{83.44}} & \underline{\textbf{77.67}} & \underline{\textbf{16.26}} & \textbf{8.02} & \textbf{85.26} & \textbf{79.51} & \underline{\textbf{24.5}} & \underline{\textbf{12.25}} & \textbf{85.19} & \textbf{79.29} & \textbf{23.16} & \textbf{13.14} & \textbf{83.59} & \textbf{77.58} & \textbf{23.16} & \textbf{11.14} & \textbf{95.81} \\
        {\scriptsize SSD} & 35.81 & 22.11 & 0.22 & 0.22 & 37.01 & 23.19 & 0.45 & 0.22 & 37.46 & 23.09 & 0.0 & 0.0 & 33.25 & 21.47 & 0.89 & 0.22 & 76.42 \\
        \hline 
        {\scriptsize Base} & 83.28 & 77.43 & 15.81 & \underline{8.24} & \underline{85.64} & \underline{79.7} & 24.05 & 11.58 & \underline{85.71} & \underline{80.12} & \underline{24.5} & \underline{13.36} & \underline{85.17} & \underline{79.23} & \underline{25.61} & \underline{12.47} & \underline{96.28} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|cc|}
        \cline{2-19}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}} & \multirow{2}{*}{U} & \multirow{2}{*}{\textbf{X}}\\ 
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM & &\\
        \hline 
        {\scriptsize $\rightarrow$} & 63.35 & 52.31 & 6.73 & 2.58 & 64.72 & 53.05 & 5.86 & 1.88 & 63.88 & 52.85 & 6.34 & 2.27 & 65.59 & 52.5 & 11.19 & 3.1 & 79.89 & 66.57 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 67.38 & 55.04 & 9.58 & 2.93 & 65.67 & 54.25 & 6.52 & 2.19 & 65.64 & 54.88 & 6.34 & 3.02 & 63.05 & 50.93 & 9.14 & 2.93 & 78.64 & 65.13 \\
        {\scriptsize $\leftrightarrow$} & 76.22 & 67.21 & 15.17 & 7.26 & 75.89 & 66.83 & 16.18 & 7.91 & 75.21 & 66.1 & 15.7 & 7.3 & 75.95 & 67.71 & 17.88 & 9.93 & 80.33 & 64.92 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 80.19 & 72.05 & 21.86 & 11.28 & 80.22 & 72.85 & 21.73 & 12.33 & 79.3 & 71.67 & 21.16 & 12.33 & 78.52 & 71.01 & 20.64 & 12.2 & 80.54 & 67.1 \\
        {\scriptsize DiT} & 84.68 & 79.75 & 31.18 & 20.33 & 85.6 & 79.67 & 33.19 & 17.93 & 85.71 & 80.87 & 34.59 & 22.52 & 87.25 & 81.52 & 38.39 & 22.96 & 91.14 & 81.4 \\
        {\scriptsize GaT} & \underline{\textbf{88.65}} & \underline{\textbf{84.28}} & \underline{\textbf{42.15}} & \underline{\textbf{29.12}} & \underline{\textbf{87.77}} & \underline{\textbf{83.43}} & \underline{\textbf{40.97}} & \underline{\textbf{28.25}} & \underline{\textbf{88.04}} & \underline{\textbf{83.79}} & \textbf{41.1} & \underline{\textbf{28.82}} & \underline{\textbf{88.09}} & \underline{\textbf{83.59}} & \underline{\textbf{42.15}} & \underline{\textbf{29.21}} & \underline{\textbf{94.67}} & \textbf{85.33} \\
        {\scriptsize SSD} & 46.48 & 21.24 & 0.79 & 0.04 & 47.57 & 22.4 & 0.39 & 0.0 & 47.58 & 22.52 & 0.35 & 0.0 & 45.53 & 21.8 & 1.31 & 0.04 & 65.05 & 41.17 \\
        \hline
        {\scriptsize Base} & 88.19 & 83.63 & 40.53 & 27.11 & 87.5 & 83.09 & 39.88 & 27.42 & 87.68 & 83.12 & \underline{41.15} & 26.98 & 87.49 & 83.0 & 41.01 & 27.94 & 94.49 & \underline{85.67} \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|cc|}
        \cline{2-19}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}} & \multirow{2}{*}{U} & \multirow{2}{*}{\textbf{X}}\\ 
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM & &\\
        \hline 
        {\scriptsize $\rightarrow$} & 68.26 & 59.84 & 10.56 & 5.91 & 67.33 & 59.39 & 9.26 & 5.64 & 66.77 & 58.62 & 8.85 & 5.1 & 56.17 & 50.04 & 8.17 & 4.7 & 90.35 & 76.23 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 72.4 & 64.15 & 11.38 & 7.54 & 69.72 & 61.34 & 10.11 & 6.0 & 69.53 & 61.41 & 9.89 & 6.23 & 60.88 & 54.99 & 11.11 & 7.27 & 89.33 & 75.44 \\
        {\scriptsize $\leftrightarrow$} & 83.69 & 73.52 & 29.71 & 14.99 & 82.71 & 72.25 & 30.11 & 14.76 & 82.63 & 71.81 & 30.43 & 14.81 & 82.22 & 72.48 & 31.06 & 15.62 & 89.32 & 77.06 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 88.73 & 80.4 & 41.17 & 21.99 & 89.12 & 81.04 & 42.57 & 23.43 & 88.97 & 80.64 & 42.08 & 22.26 & 88.51 & 80.3 & 43.21 & 22.71 & 91.09 & 79.47 \\
        {\scriptsize DiT} & 90.2 & 85.45 & 50.74 & 32.37 & 94.51 & 89.06 & 63.61 & 35.67 & 94.42 & 89.3 & 62.8 & 37.43 & 94.36 & 87.56 & 62.75 & 30.29 & 97.53 & 92.58 \\
        {\scriptsize GaT} & \underline{\textbf{95.4}} & \underline{\textbf{91.01}} & \underline{\textbf{64.97}} & \underline{\textbf{40.77}} & \underline{\textbf{94.78}} & \underline{\textbf{90.38}} & \textbf{64.6} & \underline{\textbf{40.5}} & \textbf{95.39} & \underline{\textbf{90.96}} & \underline{\textbf{66.32}} & \underline{\textbf{41.4}} & \textbf{95.07} & \underline{\textbf{90.69}} & \underline{\textbf{66.86}} & \underline{\textbf{41.31}} & \textbf{98.82} & \underline{\textbf{96.13}} \\
        {\scriptsize SSD} & 62.36 & 52.98 & 7.77 & 4.47 & 61.84 & 51.86 & 7.81 & 3.7 & 62.52 & 52.62 & 6.77 & 3.61 & 53.55 & 45.43 & 6.77 & 3.66 & 90.84 & 71.47 \\
        \hline 
        {\scriptsize Base} & 95.27 & 90.67 & 63.97 & 39.86 & 94.75 & 90.36 & \underline{64.65} & 40.18 & \underline{95.39} & 90.76 & 66.32 & 40.99 & \underline{95.1} & 90.6 & 66.59 & 40.45 & \underline{98.86} & 95.54 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|cc|}
        \cline{2-19}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{\textbf{B4}} & \multicolumn{4}{c|}{\textbf{B7}} & \multicolumn{4}{c|}{\textbf{H}} & \multirow{2}{*}{U} & \multirow{2}{*}{\textbf{X}}\\ 
        \cline{2-17}
        \multicolumn{1}{c|}{} & UAS & LAS & UM & LM & UAS & LAS & UM & LM& UAS & LAS & UM & LM& UAS & LAS & UM & LM & &\\
        \hline 
        {\scriptsize $\rightarrow$} & 64.75 & 54.52 & 9.52 & 2.63 & 67.85 & 57.87 & 11.89 & 4.18 & 66.94 & 56.96 & 11.24 & 4.1 & 59.21 & 52.49 & 8.29 & 4.27 & 88.74 & 83.39 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 69.26 & 59.46 & 9.93 & 3.45 & 69.88 & 60.32 & 10.58 & 3.69 & 69.99 & 59.95 & 10.66 & 3.61 & 62.8 & 56.48 & 9.35 & 4.1 & 84.87 & 79.29 \\
        {\scriptsize $\leftrightarrow$} & 74.69 & 65.8 & 13.62 & 7.22 & 77.38 & 69.74 & 17.64 & 10.5 & 76.44 & 67.34 & 16.98 & 8.94 & 72.93 & 64.06 & 19.52 & 7.88 & 84.5 & 80.17 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 82.93 & 76.48 & 22.72 & 14.27 & 84.38 & 78.06 & 27.97 & 17.06 & 84.09 & 77.3 & 25.76 & 16.0 & 82.38 & 76.12 & 28.71 & 16.9 & 90.8 & 82.32 \\
        {\scriptsize DiT} & 74.22 & 72.02 & 17.15 & 14.68 & 92.47 & 89.54 & 53.24 & 41.18 & 91.3 & 88.52 & 49.38 & 38.23 & 90.49 & 84.5 & 44.63 & 23.46 & 97.67 & 92.14 \\
        {\scriptsize GaT} & \textbf{93.08} & \textbf{90.55} & \underline{\textbf{53.24}} & \underline{\textbf{42.74}} & \textbf{93.34} & \textbf{90.87} & \textbf{56.77} & \textbf{45.04} & \underline{\textbf{93.91}} & \underline{\textbf{91.6}} & \underline{\textbf{58.57}} & \underline{\textbf{47.83}} & \underline{\textbf{93.2}} & \underline{\textbf{90.42}} & \underline{\textbf{56.19}} & \underline{\textbf{43.4}} & \textbf{98.18} & \underline{\textbf{95.89}} \\
        {\scriptsize SSD} & 48.17 & 35.66 & 4.68 & 0.82 & 52.32 & 38.59 & 5.91 & 1.07 & 53.8 & 40.06 & 5.99 & 1.39 & 46.04 & 36.79 & 6.32 & 2.95 & 87.59 & 78.58 \\
        \hline 
        {\scriptsize Base} & \underline{93.19} & \underline{90.86} & 53.16 & 42.74 & \underline{93.58} & \underline{91.03} & \underline{56.93} & \underline{45.53} & 93.48 & 91.2 & 56.6 & 47.5 & 92.61 & 90.04 & 54.8 & 43.23 & \underline{98.22} & 95.87 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{$\boldsymbol{4k}$} & \multicolumn{4}{c|}{$\boldsymbol{6k}$} \\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UF & LF & UM & LM & UF & LF & UM & LM& UF & LF & UF & LF & UF & LF & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 67.2 & 59.67 & 0.99 & 0.92 & 64.91 & 55.5 & 3.4 & 2.41 & 56.53 & 43.34 & 1.35 & 0.92 & 63.11 & 54.79 & 3.26 & 2.2 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 70.81 & 65.3 & 1.56 & 1.13 & 67.55 & 60.52 & 3.97 & 2.98 & 59.01 & 45.98 & 1.28 & 1.06 & 66.25 & 59.24 & 3.48 & 2.55 \\
        {\scriptsize $\leftrightarrow$} & 85.81 & 80.5 & 17.3 & 13.69 & 87.26 & 82.81 & 24.04 & 19.65 & 86.38 & 82.2 & 20.0 & 17.09 & 87.07 & 83.02 & 22.48 & 18.72 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 88.57 & 84.53 & 23.62 & 19.22 & 90.31 & 86.7 & 33.19 & 26.88 & 89.38 & 85.77 & 27.16 & 23.19 & 89.36 & 85.58 & 29.36 & 23.26 \\
        {\scriptsize DiT} & 79.9 & 75.05 & 16.81 & 14.54 & 93.16 & 85.91 & 50.28 & 36.03 & 90.84 & 84.73 & 37.87 & 31.84 & 92.6 & 85.73 & 48.65 & 36.38 \\
        {\scriptsize GaT} & \textbf{91.74} & \underline{\textbf{89.77}} & \underline{\textbf{35.53}} & \underline{\textbf{32.2}} & \textbf{95.31} & \underline{\textbf{93.57}} & \underline{\textbf{56.6}} & \underline{\textbf{49.57}} & \underline{\textbf{94.57}} & \underline{\textbf{92.82}} & \underline{\textbf{48.94}} & \underline{\textbf{43.83}} & \textbf{95.07} & \underline{\textbf{93.42}} & \underline{\textbf{55.82}} & \underline{\textbf{49.5}} \\
        {\scriptsize SSD} & 69.51 & 64.37 & 1.28 & 0.99 & 71.79 & 63.66 & 4.68 & 2.77 & 62.45 & 48.33 & 1.56 & 1.06 & 69.43 & 61.44 & 4.11 & 2.91 \\
        \hline 
        {\scriptsize Base} & \underline{91.8} & 89.77 & 35.39 & 31.77 & \underline{95.31} & 93.48 & 56.45 & 48.79 & 94.38 & 92.46 & 47.59 & 42.27 & \underline{95.11} & 93.37 & 53.55 & 46.17 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{$\boldsymbol{4k}$} & \multicolumn{4}{c|}{$\boldsymbol{6k}$} \\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UF & LF & UM & LM & UF & LF & UM & LM& UF & LF & UF & LF & UF & LF & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 71.31 & 63.64 & 4.56 & 3.53 & 67.05 & 60.02 & 4.26 & 3.24 & 70.43 & 60.64 & 3.53 & 2.35 & 68.89 & 61.7 & 4.12 & 2.94 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 75.02 & 67.86 & 5.59 & 3.53 & 69.9 & 63.17 & 5.29 & 4.85 & 71.57 & 63.14 & 5.29 & 4.26 & 69.45 & 62.62 & 4.85 & 3.68 \\
        {\scriptsize $\leftrightarrow$} & 76.92 & 68.14 & 7.21 & 5.44 & 77.33 & 68.51 & 7.79 & 6.03 & 75.95 & 67.45 & 7.79 & 5.88 & 75.76 & 67.07 & 7.79 & 5.44 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 80.24 & 72.53 & 9.41 & 6.91 & 80.77 & 73.15 & 10.74 & 6.47 & 80.49 & 72.85 & 10.15 & 6.76 & 80.35 & 73.31 & 8.97 & 6.47 \\
        {\scriptsize DiT} & 78.79 & 72.12 & 8.09 & 5.0 & 77.88 & 69.52 & 8.97 & 5.59 & 82.91 & 73.37 & 9.85 & 5.44 & 85.31 & 76.61 & 15.0 & 7.79 \\
        {\scriptsize GaT} & \textbf{84.85} & \underline{\textbf{78.24}} & \underline{\textbf{11.91}} & \underline{\textbf{8.53}} & \textbf{87.66} & \textbf{80.39} & \textbf{17.5} & \textbf{8.68} & \underline{\textbf{88.07}} & \underline{\textbf{81.3}} & \textbf{17.79} & \underline{\textbf{10.29}} & \underline{\textbf{88.52}} & \underline{\textbf{81.75}} & \underline{\textbf{18.97}} & \underline{\textbf{10.29}} \\
        {\scriptsize SSD} & 68.44 & 57.09 & 4.41 & 2.94 & 62.82 & 52.67 & 3.68 & 2.35 & 67.14 & 53.31 & 3.97 & 3.24 & 64.92 & 52.95 & 4.26 & 2.94 \\
        \hline
        {\scriptsize Base} & \underline{84.96} & 78.19 & 11.91 & 7.94 & \underline{87.88} & \underline{81.08} & \underline{17.65} & \underline{9.56} & 88.05 & 80.77 & \underline{19.12} & 9.12 & 87.67 & 80.7 & 17.94 & 8.82 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{$\boldsymbol{4k}$} & \multicolumn{4}{c|}{$\boldsymbol{6k}$} \\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UF & LF & UM & LM & UF & LF & UM & LM& UF & LF & UF & LF & UF & LF & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 58.36 & 50.5 & 4.03 & 2.06 & 68.51 & 60.46 & 7.35 & 3.67 & 70.72 & 62.28 & 8.51 & 4.66 & 70.38 & 61.84 & 7.53 & 4.12 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 65.33 & 60.0 & 5.91 & 4.57 & 74.06 & 67.5 & 11.47 & 7.62 & 74.85 & 67.2 & 9.77 & 5.82 & 74.54 & 67.78 & 11.83 & 7.17 \\
        {\scriptsize $\leftrightarrow$} & 83.5 & 73.55 & 25.45 & 11.47 & 81.41 & 72.37 & 21.33 & 9.77 & 78.92 & 69.29 & 19.98 & 9.77 & 82.24 & 72.94 & 25.27 & 11.74 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 88.06 & 81.94 & 33.96 & 20.97 & 88.21 & 81.65 & 34.5 & 20.79 & 88.51 & 82.6 & 38.26 & 23.48 & 88.99 & 82.78 & 38.71 & 22.85 \\
        {\scriptsize DiT} & 84.75 & 80.65 & 25.72 & 17.56 & 86.15 & 81.2 & 35.22 & 23.57 & 91.37 & 85.56 & 47.58 & 28.41 & 92.79 & 86.83 & 56.99 & 32.26 \\
        {\scriptsize GaT} & \underline{\textbf{91.84}} & \underline{\textbf{87.81}} & \underline{\textbf{47.31}} & \underline{\textbf{32.17}} & \underline{\textbf{94.46}} & \underline{\textbf{90.34}} & \underline{\textbf{59.32}} & \underline{\textbf{39.78}} & \textbf{94.86} & \textbf{90.47} & \textbf{62.46} & \textbf{39.52} & \underline{\textbf{95.04}} & \textbf{90.43} & \textbf{64.34} & \underline{\textbf{40.86}} \\
        {\scriptsize SSD} & 50.59 & 42.54 & 1.79 & 1.08 & 58.6 & 49.25 & 5.65 & 3.23 & 60.24 & 50.17 & 4.57 & 3.14 & 60.6 & 50.31 & 4.66 & 3.14 \\
        \hline
        {\scriptsize Base} & 91.75 & 87.73 & 46.42 & 31.45 & 94.28 & 90.01 & 58.87 & 39.52 & \underline{94.87} & \underline{90.64} & \underline{63.35} & \underline{41.58} & 94.91 & \underline{90.47} & \underline{64.52} & 40.5 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{$\boldsymbol{4k}$} & \multicolumn{4}{c|}{$\boldsymbol{6k}$} \\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UF & LF & UM & LM & UF & LF & UM & LM& UF & LF & UF & LF & UF & LF & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 67.16 & 60.9 & 14.25 & 11.84 & 73.39 & 66.31 & 14.69 & 13.16 & 77.13 & 69.3 & 15.79 & 13.82 & 76.75 & 69.13 & 14.69 & 12.5 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 69.89 & 64.98 & 13.82 & 12.5 & 77.03 & 70.91 & 16.67 & 14.91 & 78.19 & 70.58 & 16.01 & 14.69 & 77.62 & 70.95 & 16.67 & 14.47 \\
        {\scriptsize $\leftrightarrow$} & 79.88 & 72.09 & 19.96 & 16.67 & 80.99 & 74.33 & 21.49 & 18.42 & 81.71 & 74.19 & 24.56 & 18.86 & 0.26 & 0.0 & 0.0 & 0.0 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 84.91 & 80.24 & 23.46 & 21.05 & 84.37 & 79.88 & 21.49 & 18.42 & 85.95 & 81.25 & 26.32 & 23.46 & 86.66 & 82.21 & 28.07 & 24.56 \\
        {\scriptsize DiT} & 77.62 & 75.55 & 16.01 & 15.13 & 69.1 & 65.97 & 13.38 & 12.72 & 86.52 & 81.72 & 34.87 & 25.22 & 87.35 & 83.29 & 37.06 & 28.29 \\
        {\scriptsize GaT} & \textbf{86.81} & \textbf{84.49} & \textbf{26.75} & \textbf{23.9} & \underline{\textbf{93.16}} & \underline{\textbf{90.39}} & \underline{\textbf{42.76}} & \underline{\textbf{35.31}} & \underline{\textbf{93.65}} & \underline{\textbf{90.84}} & \underline{\textbf{49.78}} & \underline{\textbf{40.13}} & \underline{\textbf{93.92}} & \underline{\textbf{91.73}} & \underline{\textbf{49.78}} & \underline{\textbf{42.32}} \\
        {\scriptsize SSD} & 62.33 & 57.52 & 13.16 & 12.5 & 11.62 & 0.99 & 2.85 & 0.0 & 72.97 & 64.07 & 15.13 & 12.06 & 74.63 & 66.0 & 13.16 & 11.62 \\
        \hline 
        {\scriptsize Base} & \underline{87.08} & \underline{84.83} & \underline{27.85} & \underline{24.78} & 92.81 & 89.94 & 41.23 & 33.99 & 93.3 & 90.39 & 47.59 & 37.28 & 93.49 & 90.97 & 48.25 & 39.69 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{$\boldsymbol{4k}$} & \multicolumn{4}{c|}{$\boldsymbol{6k}$} \\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UF & LF & UM & LM & UF & LF & UM & LM& UF & LF & UF & LF & UF & LF & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 66.75 & 60.39 & 5.19 & 3.11 & 75.99 & 68.58 & 9.13 & 5.19 & 76.82 & 68.23 & 5.6 & 3.32 & 76.31 & 69.11 & 9.54 & 6.43 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 70.99 & 66.04 & 8.51 & 4.98 & 77.53 & 71.37 & 10.79 & 6.64 & 78.87 & 71.48 & 11.2 & 8.71 & 78.84 & 72.83 & 12.24 & 7.88 \\
        {\scriptsize $\leftrightarrow$} & 87.33 & 81.65 & 29.25 & 17.84 & 86.9 & 81.49 & 29.46 & 19.92 & 85.9 & 79.92 & 28.42 & 18.46 & 86.28 & 80.08 & 29.46 & 16.8 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 89.61 & 85.53 & 35.48 & 26.76 & 90.18 & 86.16 & 37.34 & 28.63 & 90.22 & 86.27 & 37.97 & 29.25 & 90.59 & 86.69 & 39.83 & 29.88 \\
        {\scriptsize DiT} & 80.72 & 77.7 & 9.34 & 6.02 & 85.76 & 82.61 & 31.95 & 25.31 & 91.11 & 86.7 & 41.29 & 29.88 & 92.69 & 87.85 & 48.96 & 31.33 \\
        {\scriptsize GaT} & \underline{\textbf{91.99}} & \underline{\textbf{89.52}} & \underline{\textbf{43.15}} & \underline{\textbf{34.23}} & \textbf{94.0} & \underline{\textbf{91.23}} & \textbf{50.41} & \underline{\textbf{39.42}} & \textbf{94.17} & \textbf{91.46} & \underline{\textbf{56.43}} & \underline{\textbf{43.15}} & \textbf{94.19} & \textbf{91.33} & \textbf{54.98} & \underline{\textbf{42.53}} \\
        {\scriptsize SSD} & 66.87 & 61.54 & 4.98 & 3.11 & 75.08 & 67.93 & 9.54 & 5.6 & 76.27 & 68.29 & 8.09 & 4.77 & 76.46 & 69.46 & 9.75 & 5.81 \\
        \hline 
        {\scriptsize Base} & 91.65 & 89.2 & 41.49 & 32.99 & \underline{94.08} & 91.09 & \underline{52.07} & 38.17 & \underline{94.23} & \underline{91.56} & 54.98 & 42.12 & \underline{94.58} & \underline{91.87} & \underline{55.6} & 42.12 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{$\boldsymbol{4k}$} & \multicolumn{4}{c|}{$\boldsymbol{6k}$} \\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UF & LF & UM & LM & UF & LF & UM & LM& UF & LF & UF & LF & UF & LF & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 49.11 & 40.97 & 1.17 & 0.17 & 59.27 & 50.18 & 3.02 & 0.67 & 61.99 & 50.9 & 2.85 & 0.67 & 63.1 & 53.47 & 2.35 & 0.84 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 54.77 & 47.67 & 1.17 & 0.67 & 65.79 & 58.64 & 3.52 & 1.68 & 66.01 & 57.26 & 2.18 & 0.67 & 66.56 & 59.3 & 4.03 & 1.85 \\
        {\scriptsize $\leftrightarrow$} & 79.69 & 69.01 & 15.94 & 6.71 & 2.43 & 0.0 & 0.0 & 0.0 & 71.69 & 62.38 & 11.58 & 5.54 & 74.03 & 63.54 & 11.41 & 5.2 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 83.47 & 77.19 & 20.97 & 13.59 & 83.29 & 76.5 & 20.13 & 13.26 & 82.29 & 75.51 & 23.49 & 13.59 & 83.31 & 76.64 & 22.65 & 14.6 \\
        {\scriptsize DiT} & 76.72 & 72.07 & 8.22 & 5.03 & 75.04 & 69.88 & 13.42 & 7.89 & 85.06 & 78.46 & 31.71 & 19.46 & 88.34 & 81.7 & 44.46 & 22.82 \\
        {\scriptsize GaT} & \underline{\textbf{88.52}} & \underline{\textbf{84.1}} & \underline{\textbf{32.89}} & \underline{\textbf{22.15}} & \textbf{92.11} & \underline{\textbf{87.14}} & \underline{\textbf{48.32}} & \underline{\textbf{30.37}} & \textbf{91.56} & \textbf{87.03} & \underline{\textbf{52.52}} & \underline{\textbf{33.05}} & \textbf{92.18} & \textbf{87.75} & \textbf{52.52} & \underline{\textbf{34.9}} \\
        {\scriptsize SSD} & 45.92 & 38.79 & 0.17 & 0.0 & 55.25 & 47.23 & 1.34 & 0.84 & 57.32 & 47.91 & 1.68 & 1.01 & 58.05 & 48.74 & 2.52 & 1.34 \\
        \hline 
        {\scriptsize Base} & 88.39 & 83.81 & 31.21 & 21.48 & \underline{92.17} & 87.07 & 47.99 & 29.87 & \underline{91.75} & \underline{87.23} & 50.67 & 33.05 & \underline{92.26} & \underline{87.88} & \underline{54.36} & 34.23 \\
        \hline 
    \end{tabular}
\begin{tabular}{|c|cccc|cccc|cccc|cccc|}
        \cline{2-17}
        \multicolumn{1}{c|}{} & \multicolumn{4}{c|}{\textbf{R}} & \multicolumn{4}{c|}{\textbf{B}} & \multicolumn{4}{c|}{$\boldsymbol{4k}$} & \multicolumn{4}{c|}{$\boldsymbol{6k}$} \\
        \cline{2-17}
        \multicolumn{1}{c|}{} & UF & LF & UM & LM & UF & LF & UM & LM& UF & LF & UF & LF & UF & LF & UM & LM \\
        \hline 
        {\scriptsize $\rightarrow$} & 42.26 & 14.6 & 0.0 & 0.0 & 28.78 & 5.54 & 0.0 & 0.0 & 29.3 & 4.39 & 0.0 & 0.0 & 38.1 & 6.88 & 0.0 & 0.0 \\
        {\scriptsize $\overset{\text{\xlstm}}{\rightarrow}$} & 55.25 & 40.02 & 0.0 & 0.0 & 51.9 & 34.11 & 0.0 & 0.0 & 58.18 & 37.85 & 0.83 & 0.0 & 57.91 & 40.49 & 0.83 & 0.0 \\
        {\scriptsize $\leftrightarrow$} & 38.64 & 8.53 & 0.0 & 0.0 & 7.37 & 7.37 & 0.0 & 0.0 & 35.17 & 6.59 & 0.0 & 0.0 & 36.06 & 1.75 & 0.0 & 0.0 \\
        {\scriptsize $\overset{\text{\xlstm}}{\leftrightarrow}$} & 63.23 & 48.91 & \textbf{0.83} & \underline{\textbf{0.83}} & 65.48 & 47.64 & 2.5 & 0.0 & 68.24 & 52.21 & 3.33 & \textbf{0.83} & 67.0 & 51.61 & 1.67 & 0.83 \\
        {\scriptsize DiT} & 25.94 & 2.95 & 0.0 & 0.0 & 42.2 & 12.44 & 0.0 & 0.0 & 20.96 & 3.97 & 0.0 & 0.0 & 19.4 & 3.11 & 0.0 & 0.0 \\
        {\scriptsize GaT} & \underline{\textbf{66.45}} & \underline{\textbf{55.61}} & 0.83 & 0.0 & \textbf{74.03} & \textbf{60.52} & \underline{\textbf{6.67}} & \underline{\textbf{0.83}} & \textbf{76.54} & \textbf{62.32} & \textbf{8.33} & 0.83 & \textbf{76.29} & \textbf{62.79} & \underline{\textbf{12.5}} & \underline{\textbf{2.5}} \\
        {\scriptsize SSD} & 42.32 & 15.81 & 0.0 & 0.0 & 22.66 & 5.56 & 0.0 & 0.0 & 33.85 & 11.46 & 0.0 & 0.0 & 30.23 & 9.88 & 0.0 & 0.0 \\
        \hline 
        {\scriptsize Base} & 66.13 & 54.02 & \underline{2.5} & 0.0 & \underline{74.77} & \underline{60.56} & 6.67 & 0.0 & \underline{77.06} & \underline{62.71} & \underline{12.5} & \underline{1.67} & \underline{77.21} & \underline{63.99} & 12.5 & 1.67 \\
        \hline 
    \end{tabular}
